On finiteness of spectral radius order

The concept of spectral radius order plays an crucial role in the breakthrough work on equiangular lines due to Jiang, Tidor, Yao, Zhang, and Zhao [Ann. of Math. (2) 194 (2021), no. 3, 729-743]. However, it is difficult to calculate the spectral radius order explicitly in general, or even to characterize numbers with finite spectral radius order. In this paper, we characterize numbers with finite spectral radius orders in two special classes: quadratic algebraic integers and the numbers no larger than 2. Additionally, we derive precise values of the spectral radius order of two infinite families of quadratic algebraic integers.

==> pic/pic1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Shape: Ellipse [id:dp09448606867817755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,172.68) .. controls (233,164.07) and (239.55,157.08) .. (247.64,157.08) .. controls (255.72,157.08) and (262.27,164.07) .. (262.27,172.68) .. controls (262.27,181.3) and (255.72,188.28) .. (247.64,188.28) .. controls (239.55,188.28) and (233,181.3) .. (233,172.68) -- cycle ;
%Shape: Ellipse [id:dp6923108423043295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.1,172.68) .. controls (292.1,164.07) and (298.65,157.08) .. (306.74,157.08) .. controls (314.82,157.08) and (321.37,164.07) .. (321.37,172.68) .. controls (321.37,181.3) and (314.82,188.28) .. (306.74,188.28) .. controls (298.65,188.28) and (292.1,181.3) .. (292.1,172.68) -- cycle ;
%Straight Lines [id:da7258369742584732] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (262.27,172.68) -- (292.1,172.68) ;
%Shape: Ellipse [id:dp10710821728271225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.14,172.68) .. controls (75.14,164.07) and (81.69,157.08) .. (89.78,157.08) .. controls (97.86,157.08) and (104.41,164.07) .. (104.41,172.68) .. controls (104.41,181.3) and (97.86,188.28) .. (89.78,188.28) .. controls (81.69,188.28) and (75.14,181.3) .. (75.14,172.68) -- cycle ;
%Shape: Ellipse [id:dp4722648266003425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.24,172.68) .. controls (134.24,164.07) and (140.79,157.08) .. (148.88,157.08) .. controls (156.96,157.08) and (163.51,164.07) .. (163.51,172.68) .. controls (163.51,181.3) and (156.96,188.28) .. (148.88,188.28) .. controls (140.79,188.28) and (134.24,181.3) .. (134.24,172.68) -- cycle ;
%Straight Lines [id:da4617952157978856] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (104.41,172.68) -- (134.24,172.68) ;

%Shape: Ellipse [id:dp02790684418501843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.01,213.94) .. controls (76.01,205.32) and (82.56,198.34) .. (90.65,198.34) .. controls (98.73,198.34) and (105.28,205.32) .. (105.28,213.94) .. controls (105.28,222.55) and (98.73,229.54) .. (90.65,229.54) .. controls (82.56,229.54) and (76.01,222.55) .. (76.01,213.94) -- cycle ;
%Shape: Ellipse [id:dp4097452280742643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.11,213.94) .. controls (135.11,205.32) and (141.66,198.34) .. (149.75,198.34) .. controls (157.83,198.34) and (164.38,205.32) .. (164.38,213.94) .. controls (164.38,222.55) and (157.83,229.54) .. (149.75,229.54) .. controls (141.66,229.54) and (135.11,222.55) .. (135.11,213.94) -- cycle ;
%Straight Lines [id:da7384414422510956] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (105.28,213.94) -- (135.11,213.94) ;

%Shape: Ellipse [id:dp4527298107933474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.27,132.06) .. controls (74.27,123.44) and (80.82,116.46) .. (88.9,116.46) .. controls (96.99,116.46) and (103.54,123.44) .. (103.54,132.06) .. controls (103.54,140.67) and (96.99,147.65) .. (88.9,147.65) .. controls (80.82,147.65) and (74.27,140.67) .. (74.27,132.06) -- cycle ;
%Shape: Ellipse [id:dp8834361890345949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.37,132.06) .. controls (133.37,123.44) and (139.92,116.46) .. (148.01,116.46) .. controls (156.09,116.46) and (162.64,123.44) .. (162.64,132.06) .. controls (162.64,140.67) and (156.09,147.65) .. (148.01,147.65) .. controls (139.92,147.65) and (133.37,140.67) .. (133.37,132.06) -- cycle ;
%Straight Lines [id:da2782903717144759] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (103.54,132.06) -- (133.37,132.06) ;

%Shape: Ellipse [id:dp9945561316536099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.83,124.49) .. controls (417.92,124.49) and (424.47,131.48) .. (424.47,140.09) .. controls (424.47,148.71) and (417.92,155.69) .. (409.83,155.69) .. controls (401.75,155.69) and (395.2,148.71) .. (395.2,140.09) .. controls (395.2,131.48) and (401.75,124.49) .. (409.83,124.49) -- cycle ;
%Shape: Ellipse [id:dp009286114868815587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.83,187.48) .. controls (417.92,187.48) and (424.47,194.47) .. (424.47,203.08) .. controls (424.47,211.7) and (417.92,218.68) .. (409.83,218.68) .. controls (401.75,218.68) and (395.2,211.7) .. (395.2,203.08) .. controls (395.2,194.47) and (401.75,187.48) .. (409.83,187.48) -- cycle ;
%Straight Lines [id:da4192969733955545] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (409.83,155.69) -- (409.83,187.48) ;

%Shape: Ellipse [id:dp8637278257834551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.89,171.59) .. controls (454.89,162.97) and (461.44,155.99) .. (469.53,155.99) .. controls (477.61,155.99) and (484.16,162.97) .. (484.16,171.59) .. controls (484.16,180.2) and (477.61,187.19) .. (469.53,187.19) .. controls (461.44,187.19) and (454.89,180.2) .. (454.89,171.59) -- cycle ;
%Shape: Ellipse [id:dp5773650567131396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,171.59) .. controls (513.99,162.97) and (520.54,155.99) .. (528.63,155.99) .. controls (536.71,155.99) and (543.26,162.97) .. (543.26,171.59) .. controls (543.26,180.2) and (536.71,187.19) .. (528.63,187.19) .. controls (520.54,187.19) and (513.99,180.2) .. (513.99,171.59) -- cycle ;
%Straight Lines [id:da9753726364227778] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (484.16,171.59) -- (513.99,171.59) ;

%Shape: Ellipse [id:dp4000800503429284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.89,108.6) .. controls (454.89,99.98) and (461.44,93) .. (469.53,93) .. controls (477.61,93) and (484.16,99.98) .. (484.16,108.6) .. controls (484.16,117.21) and (477.61,124.2) .. (469.53,124.2) .. controls (461.44,124.2) and (454.89,117.21) .. (454.89,108.6) -- cycle ;
%Shape: Ellipse [id:dp41825786476719473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,108.6) .. controls (513.99,99.98) and (520.54,93) .. (528.63,93) .. controls (536.71,93) and (543.26,99.98) .. (543.26,108.6) .. controls (543.26,117.21) and (536.71,124.2) .. (528.63,124.2) .. controls (520.54,124.2) and (513.99,117.21) .. (513.99,108.6) -- cycle ;
%Straight Lines [id:da5069075780882193] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (484.16,108.6) -- (513.99,108.6) ;

%Straight Lines [id:da8217955772430549] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.53,124.2) -- (469.53,155.99) ;
%Straight Lines [id:da24181366069052168] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (528.63,124.2) -- (528.63,155.99) ;
%Straight Lines [id:da3096207947887524] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (422.79,147.09) -- (456.48,165.35) ;
%Straight Lines [id:da05870786375817938] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (422.79,196.85) -- (457.07,179.21) ;
%Shape: Ellipse [id:dp8412089854770266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.41,218.05) .. controls (580.33,218.05) and (573.77,211.07) .. (573.77,202.45) .. controls (573.77,193.84) and (580.33,186.85) .. (588.41,186.85) .. controls (596.49,186.85) and (603.05,193.84) .. (603.05,202.45) .. controls (603.05,211.07) and (596.49,218.05) .. (588.41,218.05) -- cycle ;
%Shape: Ellipse [id:dp6185576028570187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.41,155.06) .. controls (580.33,155.06) and (573.77,148.08) .. (573.77,139.46) .. controls (573.77,130.85) and (580.33,123.86) .. (588.41,123.86) .. controls (596.49,123.86) and (603.05,130.85) .. (603.05,139.46) .. controls (603.05,148.08) and (596.49,155.06) .. (588.41,155.06) -- cycle ;
%Straight Lines [id:da6022260518555294] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (588.41,186.85) -- (588.41,155.06) ;

%Straight Lines [id:da7439495992369041] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (575.46,195.46) -- (541.77,177.19) ;
%Straight Lines [id:da2769804783768631] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (575.46,145.7) -- (541.18,163.33) ;


\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.74,172.52) -- (213.87,172.52)(200.8,160.95) -- (200.8,184.08) ;
%Straight Lines [id:da2923287586365688] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (337.35,171.64) -- (379.78,171.64) ;
\draw [shift={(381.78,171.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (491.83,226.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (114.59,226.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (269.08,226.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{2}$};


\end{tikzpicture}
